Two-level nonlinear Schwarz methods - a parallel implementation with application to nonlinear elasticity and incompressible flow problems

Nonlinear Schwarz methods are a type of nonlinear domain decomposition method used as an alternative to Newton's method for solving discretized nonlinear partial differential equations. In this article, the first parallel implementation of a two-level nonlinear Schwarz method leveraging the GDSW-type coarse spaces from the Fast and Robust Overlapping Schwarz (FROSch) framework in Trilinos is presented. This framework supports both additive and hybrid two-level nonlinear Schwarz methods and makes use of modifications to the coarse spaces constructed by FROSch to further enhance the robustness and convergence speed of the methods. Efficiency and excellent parallel performance of the software framework are demonstrated by applying it to two challenging nonlinear problems: the two-dimensional lid-driven cavity problem at high Reynolds numbers, and a Neo-Hookean beam deformation problem. The results show that two-level nonlinear Schwarz methods scale exceptionally well up to 9\,000 subdomains and are more robust than standard Newton-Krylov-Schwarz solvers for the considered Navier-Stokes problems with high Reynolds numbers or, respectively, for the nonlinear elasticity problems and large deformations. The new parallel implementation provides a foundation for future research in scalable nonlinear domain decomposition methods and demonstrates the practical viability of nonlinear Schwarz techniques for large-scale simulations.

==> tikz/classes-basic.tex <==
\begin{tikzpicture}[
    node distance=5mm, % Reduced spacing between nodes
    every node/.append style={process, font=\footnotesize}, % Apply custom node style
    every edge/.style={thick} % Apply custom edge style
]

% Nodes
\node [fill=orange!10](XpetraOperator) {\texttt{Xpetra::Operator}};
\node [below=of XpetraOperator,fill=orange!10](SchwarzOperator) {\texttt{FROSch::SchwarzOperator}};
\node [right=of SchwarzOperator,thick] (NonLinearOperator) {\texttt{FROSch::NonLinearOperator}};

% Edges
\draw [arrow] (SchwarzOperator) to (XpetraOperator);

\end{tikzpicture}


==> tikz/classes-one-level.tex <==
\begin{tikzpicture}[
    node distance=5mm, % Reduced spacing between nodes
    every node/.append style={process, font=\footnotesize}, % Apply custom node style
    every edge/.style={thick} % Apply custom edge style
]

% Nodes
\node [fill=orange!10](SchwarzOperator) {\schwarzop{}};
\node[below=of SchwarzOperator,fill=orange!10] (OverlappingOperator) {\overlappingop{}};
\node[right=of OverlappingOperator,thick] (NonlinearSchwarzOperator) {\nonlinschwarzop{}};
\node[above=of NonlinearSchwarzOperator,thick] (NonLinearOperator) {\texttt{NonLinearOperator}};
\node[below=of OverlappingOperator,thick] (SimpleOverlappingOperator) {\texttt{SimpleOverlappingOperator}};

% Edges
\draw [arrow] (OverlappingOperator) to (SchwarzOperator);
\draw [arrow] (NonlinearSchwarzOperator.north) to [out=135,in=315](SchwarzOperator.south);
\draw [arrow] (NonlinearSchwarzOperator) to (NonLinearOperator);
\draw [arrow] (SimpleOverlappingOperator) -- (OverlappingOperator);

\end{tikzpicture}


==> tikz/classes-two-level.tex <==
\begin{tikzpicture}[
    node distance=5mm, % Reduced spacing between nodes
    every node/.append style={process, font=\footnotesize}, % Apply custom node style
    every edge/.style={thick} % Apply custom edge style
]

% Nodes
\node [fill=orange!10](SchwarzOperator) {\schwarzop{}};
\node[below=of SchwarzOperator,fill=orange!10] (CoarseOperator) {\coarseop{}};
\node[below=of CoarseOperator,xshift=-2cm,fill=orange!10] (HarmonicCoarseOperator) {\texttt{HarmonicCoarseOperator}};
\node[right=of HarmonicCoarseOperator,thick] (SimpleCoarseOperator) {\simplecoarseop{}};
\node[below=of HarmonicCoarseOperator,fill=orange!10] (IPOUHarmonicCoarseOperator) {\ipouop{}};
\node[right=of IPOUHarmonicCoarseOperator,thick] (NonLinearOperator) {\texttt{NonLinearOperator}};
\node[below=of IPOUHarmonicCoarseOperator,xshift=2cm,thick] (CoarseNonLinearSchwarzOperator) {\texttt{CoarseNonLinearSchwarzOperator}};

% Edges
\draw [arrow] (CoarseOperator) to (SchwarzOperator);
\draw [arrow] (HarmonicCoarseOperator) to [out=70,in=250](CoarseOperator);
\draw [arrow] (SimpleCoarseOperator.north) to [out=110,in=290](CoarseOperator.south);
\draw [arrow] (IPOUHarmonicCoarseOperator) to (HarmonicCoarseOperator);
\draw [arrow] (CoarseNonLinearSchwarzOperator.north) to [out=110,in=290](IPOUHarmonicCoarseOperator.south);
\draw [arrow] (CoarseNonLinearSchwarzOperator.north) to [out=70,in=250](NonLinearOperator.south);

\end{tikzpicture}


==> tikz/classes-variants.tex <==
\begin{tikzpicture}[
    node distance=5mm, % Reduced spacing between nodes
    every node/.append style={process, font=\footnotesize}, % Apply custom node style
    every edge/.style={thick} % Apply custom edge style
]

% Nodes
\node [fill=orange!10](SchwarzOperator) {\schwarzop{}};
\node[below=of SchwarzOperator,thick] (CombineOperator) {\texttt{CombineOperator}};
\node[left=of CombineOperator,thick] (NonLinearOperator) {\texttt{NonLinearOperator}};
\node[below=of NonLinearOperator,thick] (NonLinearCombineOperator) {\texttt{NonLinearCombineOperator}};
\node[right=of NonLinearCombineOperator,xshift=-0.3cm,thick] (H1Operator) {\texttt{H1Operator}};
\node[below=of CombineOperator,xshift=2cm,thick] (SumOperator) {\texttt{SumOperator}};
\node[below=of NonLinearCombineOperator,xshift=-2cm,thick] (NonLinearH1Operator) {\texttt{NonLinearH1Operator}};
\node[below=of NonLinearCombineOperator,xshift=2cm,thick] (NonLinearSumOperator) {\texttt{NonLinearSumOperator}};

% Edges
\draw [arrow] (CombineOperator) to (SchwarzOperator);
\draw [arrow] (NonLinearCombineOperator) to (NonLinearOperator);
\draw [arrow] (NonLinearCombineOperator) to [out=70,in=250](CombineOperator);
\draw [arrow] (H1Operator.north) to [out=90,in=270](CombineOperator.south);
\draw [arrow] (SumOperator.north) to [out=110,in=290](CombineOperator.south);
\draw [arrow] (NonLinearH1Operator.north) to [out=70,in=250](NonLinearCombineOperator.south);
\draw [arrow] (NonLinearSumOperator.north) to [out=110,in=290](NonLinearCombineOperator.south);

\end{tikzpicture}


==> tikz/elasticity-instability.tex <==
\begin{tikzpicture}[node distance = 1cm]
	\node[anchor=north west] (main) at (0, 0) {\includegraphics[width=0.6\textwidth,height=2.5cm]{Figures/beam-entire.png}};
	\node[right=of main,yshift=3mm,outer sep=0pt] (zoom){\includegraphics[width=0.15\textwidth,height=2.0cm]{Figures/beam-instability.png}};
	\node [draw, thick, minimum size=3mm,outer sep=0pt,red] (a) at ([xshift=-3mm,yshift=3mm]main.east){};

	\draw [thick, dashed] (a.north east) -- ([yshift=-2mm]zoom.north west);
	\draw [thick, dashed] (a.south east) -- ([yshift=2mm]zoom.south west);
\end{tikzpicture}


==> tikz/gdsw-edge-function.tex <==
\begin{tikzpicture}[
		declare function={
				f(\x)=(\x<0.25)*(4*\x) +
				(\x>=0.25)*(\x<=0.75)*1+
				(\x>=0.75)*(\x<=1)*(-4*\x+4);
			}
	]
	% Define a color the same as the first color in the specified colormap
	\pgfplotscolormapaccess[0:1]{0}{Set2-5}
	\def\TEMP{\definecolor{mycolor}{rgb}}
	\expandafter\TEMP\expandafter{\pgfmathresult}
	\begin{axis}[
			width=10cm,
			height=8cm,
			view={35}{25},
			xmin=-0.5, xmax=2.5,
			ymin=-0.5, ymax=2.5,
			zmin=0, zmax=1.2,
			xtick=\empty,
			ytick=\empty,
			ztick=\empty,
			grid=none,
			axis lines=none,
			ticks=none,
			clip=false,
		]


		% \foreach \i in {0,...,9} {
		%     \addplot3[gray!30] coordinates {(\i/3,0,0) (\i/3,3,0)};
		%     \addplot3[gray!30] coordinates {(0,\i/3,0) (3,\i/3,0)};
		% }



		\foreach \i in {0,0.25,...,2} {
				\addplot3[gray!30] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[gray!30] coordinates {(0,\i,0) (2,\i,0)};
			}


		% Draw the 4x4 grid on z=0 plane with clear lines
		\foreach \i in {0,...,2} {
				\addplot3[black,line width=0.5pt] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[black,line width=0.5pt] coordinates {(0,\i,0) (2,\i,0)};
			}

		% \draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:\t,1,{f(\t)});
		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:1,\t,{f(\t)});
		\draw[variable=\t,domain=0:1,color=black!80,dashed] plot (axis cs:1,0.25,\t);
		\draw[variable=\t,domain=0:1,color=black!80,dashed] plot (axis cs:1,0.75,\t);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (0,2);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (0,2);

		\draw[color=mycolor,line width=0.6pt,] (0,1) -- (2,1);
		\draw[color=red,line width=0.8pt,] (1,0) -- (1,1);
		\draw[color=black,line width=0.4pt,] (1.03,0) -- (1.03,1);
		\draw[color=black,line width=0.4pt,] (0.97,0) -- (0.97,1);
	\end{axis}

\end{tikzpicture}


==> tikz/gdsw-vertex-function.tex <==
\begin{tikzpicture}[
		declare function={
				f(\x)=(\x<0.75)*(0) +
				(\x>=0.75)*(\x<1)*(4*\x-3)+
				(\x>=1)*(\x<1.25)*(-4*\x+5)+
				(\x>=1.25)*0;
			}
	]
	% Define a color the same as the first color in the specified colormap
	\pgfplotscolormapaccess[0:1]{0}{Set2-5}
	\def\TEMP{\definecolor{mycolor}{rgb}}
	\expandafter\TEMP\expandafter{\pgfmathresult}
	\begin{axis}[
			width=10cm,
			height=8cm,
			view={35}{25},
			xmin=-0.5, xmax=2.5,
			ymin=-0.5, ymax=2.5,
			zmin=0, zmax=1.2,
			xtick=\empty,
			ytick=\empty,
			ztick=\empty,
			grid=none,
			axis lines=none,
			ticks=none,
			clip=false,
		]


		% \foreach \i in {0,...,9} {
		%     \addplot3[gray!30] coordinates {(\i/3,0,0) (\i/3,3,0)};
		%     \addplot3[gray!30] coordinates {(0,\i/3,0) (3,\i/3,0)};
		% }



		\foreach \i in {0,0.25,...,2} {
				\addplot3[gray!30] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[gray!30] coordinates {(0,\i,0) (2,\i,0)};
			}


		% Draw the 4x4 grid on z=0 plane with clear lines
		\foreach \i in {0,...,2} {
				\addplot3[black,line width=0.5pt] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[black,line width=0.5pt] coordinates {(0,\i,0) (2,\i,0)};
			}

		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:\t,1,{f(\t)});
		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:1,\t,{f(\t)});
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (0,2);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (0,2);

		% Mark the vertex v at position (2,2)
		\addplot3[only marks, mark=*, mark options={scale=0.8, fill=red}] coordinates {(1,1,0)};
		\node[above] at (axis cs:1,1,0) {$\nu$};

	\end{axis}

\end{tikzpicture}


==> tikz/ghost-layer.tex <==
% \resizebox{0.25\textwidth}{0.17\textwidth}{%
\resizebox{30mm}{22mm}{%
	\begin{tikzpicture}
		\draw[pattern=crosshatch,pattern color=black] (1,1) -- (4,1) -- (6,3) -- (6,4) -- (7,5) -- (7,6) -- (6,6) -- (6,7) -- (5,7) -- (4,6)  -- (3,6) -- (2,5) -- (2,3) -- (1,2) -- (1,1);
		\draw[fill=green] (2,2) -- (4,2) -- (5,3) -- (5,4) -- (6,5) -- (5,5) -- (5,6) -- (4,5) -- (3,5) -- (3,3);
		\foreach \i [evaluate={\ii=int(\i-1);}] in {0,...,8}{
				\foreach \j [evaluate={\jj=int(\j-1);}] in {0,...,8}{
						\coordinate [shift={(\j,\i)}] (n-\i-\j) at (180:0);
						\ifnum\i>0
							\draw [help lines, semithick, black!70] (n-\i-\j) -- (n-\ii-\j);
						\fi
						\ifnum\j>0
							\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\i-\jj);
							\ifnum\i>0
								\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\ii-\jj);
							\fi
						\fi
					}
			}
	\end{tikzpicture}
}


==> tikz/log-residual-plot-ldc-256-nks.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=6.5cm, height=3.5cm,
        xlabel={Iter.},
        ylabel={Rel. residual},
        ymode=log,
        grid=major,
        log basis y=10,
        legend style={at={(1.0,0.95)},anchor=east},
				xmin=0,
				xmax=7,
				ymin=1e-6,
				ymax=1,
        every axis plot/.append style={line width=1pt, mark size=1.5pt, mark=*},
    ]
    \addplot coordinates {
        (0, 1) (1, 0.00320133) (2, 0.00143493) (3, 0.000610389) 
        (4, 0.000369944) (5, 0.000215426) (6, 1.11767e-05) (7, 4.18693e-08)
    };
    \addlegendentry{Re=500}
    \addplot coordinates {
        (0, 1) (1, 0.00480191) (2, 0.00380737) (3, 0.00297334)
        (4, 0.00272655) (5, 0.00272013) (6, 0.00270843) (7, 0.00268613)
        (8, 0.00267774) (9, 0.00266959) (10, 0.00243689) (11, 0.0024165)
        (12, 0.00223072) (13, 0.00221035) (14, 0.002201) (15, 0.00219758)
        (16, 0.00219347) (17, 0.00219139) (18, 0.00219044) (19, 0.00219027)
        (20, 0.00218816) (21, 0.00218768) (22, 0.0021868) (23, 0.00218531)
        (24, 0.00218251) (25, 0.00217408) (26, 0.00217307) (27, 0.00217296)
        (28, 0.00217293) (29, 0.00217293)
    };
    \addlegendentry{Re=750}
    \addplot coordinates {
        (0, 1) (1, 0.00640242) (2, 0.00404174) (3, 0.00228814)
        (4, 0.00160117) (5, 0.00132757) (6, 0.00119772) (7, 0.00119687)
        (8, 0.00119643) (9, 0.00119643) (10, 0.00119643) (11, 0.00119643)
        (12, 0.00119643) (13, 0.00119643) (14, 0.00119643) (15, 0.00119643)
        (16, 0.00119643) (17, 0.00119643) (18, 0.00119643) (19, 0.00119643)
        (20, 0.00119643) (21, 0.00119643) (22, 0.00119643) (23, 0.00119643)
        (24, 0.00119643) (25, 0.00119643) (26, 0.00119643) (27, 0.00119643)
        (28, 0.00119643) (29, 0.00119643)
    };
    \addlegendentry{Re=1000}
    \end{axis}
\end{tikzpicture}


==> tikz/log-residual-plot-ldc-256-ns.tex <==
\begin{tikzpicture}
    \begin{axis}[
        group style={group size=1 by 2, vertical sep=1.5cm},
        width=6.5cm, height=3.5cm,
        xlabel={Iter.},
        ylabel={Rel. residual},
        ymode=log,
        grid=major,
        log basis y=10,
        legend style={at={(1.0,1.0)},anchor=north east},
				xmin=0,
				xmax=7,
				ymin=1e-6,
				ymax=1,
        every axis plot/.append style={line width=1pt, mark size=1.5pt, mark=*},
    ]

    % Absolute residual plot
   \addplot coordinates {
        (0, 1) (1, 0.0216039) (2, 0.00240872) (3, 3.08805e-05) (4, 5.87615e-07)
    };

    \addplot coordinates {
        (0, 1) (1, 0.0410675) (2, 0.00701551) (3, 8.12889e-05) (4, 5.1786e-07)
    };

    \addplot coordinates {
        (0, 1) (1, 0.0635524) (2, 0.0125035) (3, 0.000197537) (4, 1.25259e-06)
    };

    \addplot coordinates {
        (0, 1) (1, 0.10807) (2, 0.0229372) (3, 0.0025968) (4, 0.00019946) (5, 7.0061e-07)
    };
    
    \legend{,,,$Re=1500$}
    \end{axis}
\end{tikzpicture}


==> tikz/log-residual-plot-ldc-4096-nks.tex <==
\begin{tikzpicture}
	\begin{axis}[
			group style={group size=1 by 2, vertical sep=1.5cm},
			width=6.5cm, height=3.5cm,
			xlabel={Iter.},
			ylabel={Rel. residual},
			ymode=log,
			grid=major,
			log basis y=10,
			legend style={at={(1.0,0.95)},anchor=east},
			xmin=0,
			xmax=7,
			ymin=1e-6,
			ymax=1,
			every axis plot/.append style={line width=1pt, mark size=1.5pt, mark=*},
		]
		\addplot coordinates {
				(0, 1) (1, 0.000461063) (2, 0.000180623) (3, 7.69231e-05) (4, 4.67144e-05) (5, 2.75539e-05) (6, 1.50771e-06) (7, 6.3394e-09)
			};
		\addlegendentry{Re=500}
		\addplot coordinates {
				(0, 1) (1, 0.000683264) (2, 0.000480095) (3, 0.00037343) (4, 0.000345118) (5, 0.000341495) (6, 0.000339957) (7, 0.000339534) (8, 0.000414796) (9, 0.000364827) (10, 0.000333536) (11, 0.000317937) (12, 0.000275248) (13, 0.000256005) (14, 0.000254507) (15, 0.000254237) (16, 0.000262081) (17, 0.00025798) (18, 0.000261379) (19, 0.000260608)
			};
		\addlegendentry{Re=750}
		\addplot coordinates {
				(0, 1) (1, 0.000907096) (2, 0.000549946) (3, 0.000287238) (4, 0.000198314) (5, 0.000160798) (6, 0.000151072) (7, 0.000150393) (8, 0.000150489) (9, 0.000155954) (10, 0.000154682) (11, 0.000154337) (12, 0.000159684) (13, 0.000159413) (14, 0.000172403) (15, 0.000172074) (16, 0.000172708) (17, 0.000189149) (18, 0.000190431) (19, 0.000198664)
			};
		\addlegendentry{Re=1000}
	\end{axis}
\end{tikzpicture}


==> tikz/log-residual-plot-ldc-4096-ns.tex <==
\begin{tikzpicture}
	\begin{axis}[
			group style={group size=1 by 2, vertical sep=1.5cm},
			width=6.5cm, height=3.5cm,
			xlabel={Iter.},
			ylabel={Rel. residual},
			ymode=log,
			grid=major,
			log basis y=10,
			legend style={at={(1.0,1.0)},anchor=north east},
			xmin=0,
			xmax=7,
			ymin=1e-6,
			ymax=1,
			every axis plot/.append style={line width=1pt, mark size=1.5pt, mark=*},
		]
		\addplot coordinates {
				(0, 1) (1, 0.00361003) (2, 4.0282e-05) (3, 9.87625e-07)
			};
		% \addlegendentry{$Re=500$}

		\pgfplotsset{cycle list shift=1}
		\addplot coordinates {
				(0, 1) (1, 0.0783692) (2, 0.00100882) (3, 2.29151e-06)
			};
		% \addlegendentry{$Re=1000$}

		\pgfplotsset{cycle list shift=1}
		\addplot coordinates {
				(0, 1) (1, 0.0436383) (2, 0.00622051) (3, 6.42127e-05) (4, 9.38152e-07)
			};
		% \addlegendentry{$Re=3000$}

		\addplot coordinates {
				(0, 1) (1, 0.0994514) (2, 0.0140707) (3, 0.00294689) (4, 0.000409486) (5, 1.93227e-05)
			};
		% \addlegendentry{$Re=6000$}
        \legend{,,$Re=3000$,$Re=6000$}
	\end{axis}
\end{tikzpicture}


==> tikz/msfem-function.tex <==
\begin{tikzpicture}[
		declare function={
				f(\x)=(\x<=1)*(1*\x) +
				(\x>1)*(-\x+2);
			}
	]
	% Define a color the same as the first color in the specified colormap
	\pgfplotscolormapaccess[0:1]{0}{Set2-5}
	\def\TEMP{\definecolor{mycolor}{rgb}}
	\expandafter\TEMP\expandafter{\pgfmathresult}
	\begin{axis}[
			width=10cm,
			height=8cm,
			view={35}{25},
			xmin=-0.5, xmax=2.5,
			ymin=-0.5, ymax=2.5,
			zmin=0, zmax=1.2,
			xtick=\empty,
			ytick=\empty,
			ztick=\empty,
			grid=none,
			axis lines=none,
			ticks=none,
			clip=false,
		]


		% \foreach \i in {0,...,9} {
		%     \addplot3[gray!30] coordinates {(\i/3,0,0) (\i/3,3,0)};
		%     \addplot3[gray!30] coordinates {(0,\i/3,0) (3,\i/3,0)};
		% }



		\foreach \i in {0,0.25,...,2} {
				\addplot3[gray!30] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[gray!30] coordinates {(0,\i,0) (2,\i,0)};
			}


		% Draw the 4x4 grid on z=0 plane with clear lines
		\foreach \i in {0,...,2} {
				\addplot3[black,line width=0.5pt] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[black,line width=0.5pt] coordinates {(0,\i,0) (2,\i,0)};
			}

		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:\t,1,{f(\t)});
		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:1,\t,{f(\t)});
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (0,2);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (0,2);

		% Mark the vertex v at position (2,2)
		\addplot3[only marks, mark=*, mark options={scale=0.8, fill=red}] coordinates {(1,1,0)};
		\node[above] at (axis cs:1,1,0) {$\nu$};

	\end{axis}

\end{tikzpicture}


==> tikz/nks-vs-nls-elasticity.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		every axis/.append style={
				legend style={at={(1,1)},anchor=north east},
				axis lines*=left, ymajorgrids, yminorgrids,
				width=\textwidth, height=0.5\textwidth,
				ymin=0,
				ymax=15,
				ybar stacked,
				bar width=8pt,
				minor y tick num=1,
				symbolic x coords={1,2,3,4,5,6},
				xtick={1,2,3,4,5,6},
				xticklabels from table={\hybrid}{Force},
				xticklabel style={rotate=0,xshift=0ex,anchor=north},
				ylabel={Runtime (seconds)},
				xlabel={Force (MN/m$^{2}$)},
				cycle list name=Set2-5,
			},
		every axis plot/.append style={fill},
	}

	\tikzstyle{mynodestyle} = [rotate=90, anchor=west]

	\pgfplotstableread{
		Location Force  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
		1        4      6.9           2.73         2.2           0.58     1.39
		2        4.5    7.3           3.2          2.1           0.59     1.41
		3        5      6.8           2.7          2.2           0.57     1.33
		4        6      7.1           2.9          2.2           0.61     1.39
		5        7      7.3           3            2.3           0.61     1.39
		6        7.5    0             0            0             0        0
	}\hybrid

	\pgfplotstableread{
		Location Force  GlobalSolve   InnerSolve   CoarseSolve   GMRES    Other
		1        4      9.1           3.38         3             0.96     1.76
		2        4.5    9.1           3.4          2.85          1        1.85
		3        5      9.2           3.5          3             1        1.7
		4        6      9.2           3.6          2.8           1        1.8
		5        7      0             0            0             0        0
		6        7.5    0             0            0             0        0
	}\RGDSWtwo
 
  %% Overlap = 10
	% \pgfplotstableread{
	% 	Location Force  GlobalSolve   GMRES    Other
	% 	1        4      7.2           6.5      0.7
	% 	2        4.5    8.2           7.4      0.8
	% 	3        5      0             0        0
	% 	4        6      0             0        0
	% 	5        7      0             0        0
	% 	6        7.5    0             0        0
	% }\NKS

  %% Overlap = 5
	\pgfplotstableread{
		Location Force  GlobalSolve   GMRES    Other
		1        4      5.1           4.4      0.7
		2        4.5    6.1           5.2      0.9
		3        5      0             0        0
		4        6      0             0        0
		5        7      0             0        0
		6        7.5    0             0        0
	}\NKS

	\begin{axis}[bar shift=0pt, hide axis]
		\node[mynodestyle]at (axis cs:1,0) {A};
		\node[mynodestyle] (two) at (axis cs:1,9.1) {$75$ $(4)$};
		\node[mynodestyle] at(axis cs:2,9.1) {$76$ $(4)$};
		\node[mynodestyle] at(axis cs:3,9.1) {$76$ $(4)$};
		\node[mynodestyle] at(axis cs:4,9.1) {$76$ $(4)$};
		\node at(axis cs:5,.4) {\scriptsize\color{red}\ding{55}};
		\node at(axis cs:6,.4) {\scriptsize\color{red}\ding{55}};

		\addplot+ table [x=Location, y=InnerSolve] {\RGDSWtwo};
		\addplot+ table [x=Location, y=CoarseSolve] {\RGDSWtwo};
		\addplot+ table [x=Location, y=GMRES] {\RGDSWtwo};
		\addplot+ table [x=Location, y=Other] {\RGDSWtwo};
	\end{axis}

	\begin{axis}[bar shift=11pt]
		\node[mynodestyle] at ([xshift=11pt]axis cs:1,0) {H};
		\node[xshift=11pt,mynodestyle] (three) at (axis cs:1,6.9) {$44$ $(3)$};
		\node[xshift=11pt,mynodestyle] at (axis cs:2,7.3) {$44$ $(3)$};
		\node[xshift=11pt,mynodestyle] at (axis cs:3,6.8) {$44$ $(3)$};
		\node[xshift=11pt,mynodestyle] at (axis cs:4,7.1) {$45$ $(3)$};
		\node[xshift=11pt,mynodestyle] at (axis cs:5,7.3) {$47$ $(3)$};
		\node[xshift=11pt,rotate=0] at  (axis cs:6,.4) {\scriptsize\color{red}\ding{55}};

		\addplot+ table [y=InnerSolve] {\hybrid}; \addlegendentry{Inner solve}
		\addplot+ table [y=CoarseSolve] {\hybrid}; \addlegendentry{Coarse solve}
		\addplot+ table [y=GMRES] {\hybrid}; \addlegendentry{GMRES}
		\addplot+ table [y=Other] {\hybrid}; \addlegendentry{Other}
	\end{axis}

	\begin{axis}[bar shift=-11pt, hide axis, cycle list shift=2]
		\node[mynodestyle]at ([xshift=-11pt]axis cs:1,0) {NKS};
		\node[xshift=-11pt,mynodestyle] (one) at (axis cs:1,5.2) {$124$ $(5)$};
		\node[xshift=-11pt,mynodestyle] at (axis cs:2,6.2) {$133$ $(6)$};
		\node[xshift=-11pt,rotate=0] at (axis cs:3,.4) {\scriptsize\color{red}\ding{55}};
		\node[xshift=-11pt,rotate=0] at (axis cs:4,.4) {\scriptsize\color{red}\ding{55}};
		\node[xshift=-11pt,rotate=0] at (axis cs:5,.4) {\scriptsize\color{red}\ding{55}};
		\node[xshift=-11pt,rotate=0] at (axis cs:6,.4) {\scriptsize\color{red}\ding{55}};
		\node[text width=1.8cm] (gmres) at (axis cs:1,13.8) {GMRES its. (Newton its.)};

		\addplot+ table [x=Location, y=GMRES] {\NKS};
		\addplot+ table [x=Location, y=Other] {\NKS};
	\end{axis}

		% \node[text width=1.8cm] (gmres) at (0.95,5) {GMRES its. (Newton its.)};
	\draw [thin] (gmres) --  (one);
	\draw [thin] (gmres) --  (two);
	\draw [thin] (gmres) --  (three);

\end{tikzpicture}


==> tikz/overlap-dual-1.tex <==
\resizebox{30mm}{22mm}{%
	\begin{tikzpicture}
		\draw[pattern=crosshatch,pattern color=black] (2,1) -- (3,2) -- (3,1) -- (4,2) -- (5,2) -- (5,3) -- (6,4) -- (6,6) -- (4,6) -- (2,4) -- (3,4) -- (2,3) -- (2,1);
		\draw[fill=green] (2,2) -- (4,2) -- (5,3) -- (5,4) -- (6,5) -- (5,5) -- (5,6) -- (4,5) -- (3,5) -- (3,3);
		\foreach \i [evaluate={\ii=int(\i-1);}] in {0,...,8}{
				\foreach \j [evaluate={\jj=int(\j-1);}] in {0,...,8}{
						\coordinate [shift={(\j,\i)}] (n-\i-\j) at (180:0);
						\ifnum\i>0
							\draw [help lines, semithick, black!70] (n-\i-\j) -- (n-\ii-\j);
						\fi
						\ifnum\j>0
							\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\i-\jj);
							\ifnum\i>0
								\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\ii-\jj);
							\fi
						\fi
					}
			}
	\end{tikzpicture}
}


==> tikz/overlap-dual-2.tex <==
\resizebox{30mm}{22mm}{%
	\begin{tikzpicture}
		\draw[pattern=crosshatch,pattern color=black] (1,1) -- (4,1) -- (6,3) -- (6,4) -- (7,5) -- (6,5) -- (7,6) -- (6,6) -- (6,7) -- (5,6) -- (5,7) -- (4,6)  -- (3,6) -- (3,5) -- (2,5) -- (2,3) -- (1,2) -- (2,2) -- (1,1);
		\draw[fill=green] (2,2) -- (4,2) -- (5,3) -- (5,4) -- (6,5) -- (5,5) -- (5,6) -- (4,5) -- (3,5) -- (3,3);
		\foreach \i [evaluate={\ii=int(\i-1);}] in {0,...,8}{
				\foreach \j [evaluate={\jj=int(\j-1);}] in {0,...,8}{
						\coordinate [shift={(\j,\i)}] (n-\i-\j) at (180:0);
						\ifnum\i>0
							\draw [help lines, semithick, black!70] (n-\i-\j) -- (n-\ii-\j);
						\fi
						\ifnum\j>0
							\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\i-\jj);
							\ifnum\i>0
								\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\ii-\jj);
							\fi
						\fi
					}
			}
	\end{tikzpicture}
}


==> tikz/overlap-nodal.tex <==
\resizebox{30mm}{22mm}{%
	\begin{tikzpicture}
		\draw[pattern=crosshatch,pattern color=black] (1,1) -- (4,1) -- (6,3) -- (6,4) -- (7,5) -- (7,6) -- (6,6) -- (6,7) -- (5,7) -- (4,6)  -- (3,6) -- (2,5) -- (2,3) -- (1,2) -- (1,1);
		\draw[fill=green] (2,2) -- (4,2) -- (5,3) -- (5,4) -- (6,5) -- (5,5) -- (5,6) -- (4,5) -- (3,5) -- (3,3);
		\foreach \i [evaluate={\ii=int(\i-1);}] in {0,...,8}{
				\foreach \j [evaluate={\jj=int(\j-1);}] in {0,...,8}{
						\coordinate [shift={(\j,\i)}] (n-\i-\j) at (180:0);
						\ifnum\i>0
							\draw [help lines, semithick, black!70] (n-\i-\j) -- (n-\ii-\j);
						\fi
						\ifnum\j>0
							\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\i-\jj);
							\ifnum\i>0
								\draw [help lines, semithick,black!70] (n-\i-\j) -- (n-\ii-\jj);
							\fi
						\fi
					}
			}
	\end{tikzpicture}
}


==> tikz/rgdsw-function-zero.tex <==
\begin{tikzpicture}[
		declare function={
				f(\x)=0;
			}
	]
	% Define a color the same as the first color in the specified colormap
	\pgfplotscolormapaccess[0:1]{0}{Set2-5}
	\def\TEMP{\definecolor{mycolor}{rgb}}
	\expandafter\TEMP\expandafter{\pgfmathresult}
	\begin{axis}[
			width=10cm,
			height=8cm,
			view={35}{25},
			xmin=-0.5, xmax=2.5,
			ymin=-0.5, ymax=2.5,
			zmin=0, zmax=1.2,
			xtick=\empty,
			ytick=\empty,
			ztick=\empty,
			grid=none,
			axis lines=none,
			ticks=none,
			clip=false,
		]


		\foreach \i in {0,0.25,...,2} {
				\addplot3[gray!30] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[gray!30] coordinates {(0,\i,0) (2,\i,0)};
			}


		% Draw the 4x4 grid on z=0 plane with clear lines
		\foreach \i in {0,...,2} {
				\addplot3[black,line width=0.5pt] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[black,line width=0.5pt] coordinates {(0,\i,0) (2,\i,0)};
			}

		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:\t,1,{f(\t)});
		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:1,\t,{f(\t)});
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (0,2);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (0,2);

		% Mark the vertex v at position (2,2)
		\addplot3[only marks, mark=*, mark options={scale=0.8, fill=mycolor}] coordinates {(1,1,0)};
		\node[above] at (axis cs:1,1,0) {$\nu$};

	\end{axis}

\end{tikzpicture}


==> tikz/rgdsw-function.tex <==
\begin{tikzpicture}[
		declare function={
				f(\x)=(\x<0.25)*(2*\x) +
				(\x>=0.25)*(\x<0.75)*1/2+
				(\x>=0.75)*(\x<1)*(2*\x-1)+
				(\x>=1)*(\x<1.25)*(-2*\x+3)+
				(\x>=1.25)*(\x<1.75)*1/2+
				(\x>1.75)*(-2*\x+4);
			}
	]
	% Define a color the same as the first color in the specified colormap
	\pgfplotscolormapaccess[0:1]{0}{Set2-5}
	\def\TEMP{\definecolor{mycolor}{rgb}}
	\expandafter\TEMP\expandafter{\pgfmathresult}
	\begin{axis}[
			width=10cm,
			height=8cm,
			view={35}{25},
			xmin=-0.5, xmax=2.5,
			ymin=-0.5, ymax=2.5,
			zmin=0, zmax=1.2,
			xtick=\empty,
			ytick=\empty,
			ztick=\empty,
			grid=none,
			axis lines=none,
			ticks=none,
			clip=false,
		]


		% \foreach \i in {0,...,9} {
		%     \addplot3[gray!30] coordinates {(\i/3,0,0) (\i/3,3,0)};
		%     \addplot3[gray!30] coordinates {(0,\i/3,0) (3,\i/3,0)};
		% }



		\foreach \i in {0,0.25,...,2} {
				\addplot3[gray!30] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[gray!30] coordinates {(0,\i,0) (2,\i,0)};
			}


		% Draw the 4x4 grid on z=0 plane with clear lines
		\foreach \i in {0,...,2} {
				\addplot3[black,line width=0.5pt] coordinates {(\i,0,0) (\i,2,0)};
				\addplot3[black,line width=0.5pt] coordinates {(0,\i,0) (2,\i,0)};
			}

		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:\t,1,{f(\t)});
		\draw[variable=\t,domain=0:2,color=mycolor,line width=0.6pt,] plot (axis cs:1,\t,{f(\t)});
		\draw[variable=\t,domain=0:0.5,color=black!80,dashed] plot (axis cs:1,0.25,\t);
		\draw[variable=\t,domain=0:0.5,color=black!80,dashed] plot (axis cs:1,0.75,\t);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (0,0) -- (0,2);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (2,0);
		\draw[color=mycolor,line width=0.6pt,] (2,2) -- (0,2);

		% Mark the vertex v at position (2,2)
		\addplot3[only marks, mark=*, mark options={scale=0.8, fill=red}] coordinates {(1,1,0)};
		\node[above] at (axis cs:1,1,0) {$\nu$};

	\end{axis}

\end{tikzpicture}


==> tikz/rgdsw-vs-msfem-vs-gdsw-ldc-schwarz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		every axis/.append style={
				ybar stacked,
				width=\textwidth,
				height=0.5\textwidth,
				ylabel={Runtime (seconds)},
				xlabel={$Re$},
				symbolic x coords={500, 750, 1000, 1500, 2000},
				xtick=data,
				enlarge x limits=0.1,
				legend style={at={(1,1)},anchor=north east},
				axis lines*=left, ymajorgrids, yminorgrids,
				ymin=0,
				ymax=200,
				bar width=8pt,
				minor y tick num=1,
				xticklabel style={rotate=0,xshift=0ex,anchor=north},
				cycle list name=Set2-5,
			},
		% Ensures that bars are plotted full
		every axis plot/.append style={
				fill,
			},
	}
	% RGDSW
	\begin{axis}[bar shift=-11pt, hide axis]
		\node [rotate=90](rgdsw) at ([xshift=-11pt]axis cs:500,25) {RGDSW};
		% Inner solve
		\addplot coordinates {(500,22) (750,23.7) (1000,23.8) (1500,31) (2000,0)};
		% Coarse solve
		\addplot coordinates {(500,17.4) (750,17.1) (1000,18.3) (1500,24) (2000,0)};
		% GMRES
		\addplot coordinates {(500,28.6) (750,37) (1000,42.2) (1500,64) (2000,0)};
		% Other
		\addplot coordinates {(500,23.7) (750,22.6) (1000,23.7) (1500,28) (2000,0)};

		\node [rotate=90,anchor=center](500) at ([xshift=-11pt]axis cs:500,115) {$320$ $(4)$};
		\node [rotate=90,anchor=center](750) at ([xshift=-11pt]axis cs:750,123) {$400$ $(4)$};
		\node [rotate=90,anchor=center](1000) at ([xshift=-11pt]axis cs:1000,132) {$450$ $(4)$};
		\node [rotate=90,anchor=center](1500) at ([xshift=-11pt]axis cs:1500,170) {$650$ $(5)$};
		\node at ([xshift=-11pt]axis cs:2000,6) {\scriptsize\color{red}\ding{55}};

	\end{axis}

	\begin{axis}
		\node [rotate=90](msfem) at (axis cs:500,24) {MsFEM};
		% Inner solve
		\addplot coordinates {(500,21.9) (750,21.9) (1000,0) (1500,0) (2000,0)};
		% Coarse solve                            
		\addplot coordinates {(500,22.3) (750,24  ) (1000,0) (1500,0) (2000,0)};
		% GMRES                                   
		\addplot coordinates {(500,25.6) (750,28.9) (1000,0) (1500,0) (2000,0)};
		% Other                                   
		\addplot coordinates {(500,23.7) (750,23.9) (1000,0) (1500,0) (2000,0)};


		\legend{
			Inner solve,
			Coarse solve,
			GMRES,
			Other
		}
		\node[rotate=90,anchor=center](one) at (axis cs:500,117) {$300$ $(4)$};
		\node[rotate=90,anchor=center] at (axis cs:750,122) {$330$ $(4)$};

		\node at (axis cs:1000,6) {\scriptsize\color{red}\ding{55}};
		\node at (axis cs:1500,6) {\scriptsize\color{red}\ding{55}};
		\node at (axis cs:2000,6) {\scriptsize\color{red}\ding{55}};


	\end{axis}
    
	% GDSW
	\begin{axis}[bar shift=11pt, hide axis]
		\node [rotate=90](gdsw) at ([xshift=11pt]axis cs:500,22) {GDSW};
		% Inner solve
		\addplot coordinates {(500,25.3) (750,0) (1000,0) (1500,0) (2000,0)}; 
		% Coarse solve                                                           
		\addplot coordinates {(500,23.7) (750,0  ) (1000,0) (1500,0) (2000,0)}; 
		% GMRES                                                                  
		\addplot coordinates {(500,32.4) (750,0) (1000,0) (1500,0) (2000,0)}; 
		% Other                                                                  
		\addplot coordinates {(500,29.2) (750,0) (1000,0) (1500,0) (2000,0)}; 

		\node [rotate=90,anchor=center](two) at ([xshift=11pt]axis cs:500,133) {$370$ $(5)$};
		\node at ([xshift=11pt]axis cs:750,6) {\scriptsize\color{red}\ding{55}};
		\node at ([xshift=11pt]axis cs:1000,6) {\scriptsize\color{red}\ding{55}};
		\node at ([xshift=11pt]axis cs:1500,6) {\scriptsize\color{red}\ding{55}};
		\node at ([xshift=11pt]axis cs:2000,6) {\scriptsize\color{red}\ding{55}};

	\end{axis}

	\node[rotate=0, text width=1.8cm] (gmres) at ([xshift=11,yshift=50]500){GMRES its. (Newton its.)};
	% \node[rotate=0, text width=1.8cm] (coarsespace) at ([yshift=-60,xshift=-10]1000){Coarse space};

	\draw [thin] (gmres) --  (500);
	\draw [thin] (gmres) --  (one);
	\draw [thin] (gmres) --  (two);

	% \draw [thin] (coarsespace) --  (rgdsw);
	% \draw [thin] (coarsespace) --  (msfem);

\end{tikzpicture}


==> tikz/scalability-ldc-schwarz-per-iter.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		every axis/.append style={
				ybar stacked,
				width=\textwidth,
				height=0.5\textwidth,
				ylabel={Avg. runtime per iter. (seconds)},
				xlabel={Num. subdomains},
				symbolic x coords={256, 576, 1024, 2025, 4096, 9216},
				xtick=data,
				enlarge x limits=0.15,
				legend style={at={(0,1)},anchor=north west},
				axis lines*=left, ymajorgrids,
				ymin=0,
				ymax=55,
				bar width=8pt,
				nodes near coords,
				nodes near coords style={rotate=90},
				minor y tick num=1,
				xticklabel style={rotate=0,xshift=0ex,anchor=north},
				cycle list name=Set2-5,
			},
		% Ensures that bars are plotted full
		every axis plot/.append style={
				fill,
				% fill opacity=0.5,
				every node/.append style={
						text=black,
					},
			},
	}
	% Re = 1000

	\begin{axis}[bar shift=-11pt, hide axis]
		\addplot+ coordinates {(256,5.9  ) (576, 5.7	 ) (1024,   6.1) (2025,  6.7 ) (4096, 6) (9216,5.7 )};
		\addplot+ coordinates {(256,4.6 ) (576, 5 )  (1024,  6.6 ) (2025,  7.3 ) (4096, 8.6 )    (9216,7.8)};
		\addplot+ coordinates {(256,10.6 ) (576, 10.1)  (1024,  8.3 ) (2025,  7.6 ) (4096, 6.9 ) (9216,6.4  )};
		\addplot+ coordinates {(256,5.9 ) (576, 6.5	 ) (1024,   7.6) (2025,  8) (4096, 8   )     (9216,7.4 )};
	\end{axis}

	% Re = 2000
	\begin{axis}[bar shift=0pt, hide axis]

		\node[rotate=0] at (axis cs:256,2) {\scriptsize\color{red}\ding{55}};
		\addplot+ coordinates {(256, 0) (576,6.4 ) (1024, 6.3	) (2025,  6.5   )  (4096,  6.2   ) (9216,6   )};
		\addplot+ coordinates {(256, 0) (576,5.3 ) (1024, 5.9  ) (2025,  7.2  ) (4096,  7.9 )      (9216,8.6)};
		\addplot+ coordinates {(256, 0) (576,13.3) (1024, 11.5  ) (2025,  10.2 ) (4096,  9 )       (9216,7.4  )};
		\addplot+ coordinates {(256, 0) (576,6.1 ) (1024, 6.7	) (2025,  7.2	 )  (4096,  7.3  ) (9216,7.3)};
	\end{axis}

	% Re = 4000
	\begin{axis}[bar shift=11pt]

		\node[xshift=11pt,rotate=0] at (axis cs:256,2) {\scriptsize\color{red}\ding{55}};
		\node[xshift=11pt,rotate=0] at (axis cs:576,2) {\scriptsize\color{red}\ding{55}};
		\node[xshift=11pt,rotate=0] at (axis cs:1024,2) {\scriptsize\color{red}\ding{55}};

		\addplot+ coordinates {(256,0) (576,0) (1024,0)  (2025,  6.8) (4096, 6.7  )   (9216,6.1 )};
		\addplot+ coordinates {(256,0) (576,0) (1024,0)  (2025,  7.8 ) (4096, 7.9)    (9216,8.9  )};
		\addplot+ coordinates {(256,0) (576,0) (1024,0)  (2025,  14.5) (4096, 12.5  ) (9216,10.4)};
		\addplot+ coordinates {(256,0) (576,0) (1024,0)  (2025,  6.9) (4096, 7.4)     (9216,7.1)};

		\legend{
			Inner solve,
			Coarse solve,
			GMRES,
			Other
		}
	\end{axis}
\end{tikzpicture}


==> tikz/scalability-ldc-schwarz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		every axis/.append style={
				ybar stacked,
				width=\textwidth,
				height=0.6\textwidth,
				ylabel={Runtime (seconds)},
				xlabel={Num. subdomains},
				symbolic x coords={256, 576, 1024, 2025, 4096, 9216},
				xtick=data,
				enlarge x limits=0.15,
				legend style={at={(1,1)},anchor=north east},
				axis lines*=left, ymajorgrids, yminorgrids,
				ymin=0,
				ymax=250,
				bar width=8pt,
				minor y tick num=1,
				xticklabel style={rotate=0,xshift=0ex,anchor=north},
				cycle list name=Set2-5,
			},
		% Ensures that bars are plotted full
		every axis plot/.append style={
				fill,
			},
	}
  \tikzstyle{mynodestyle} = [rotate=90, anchor=west]

	% Re = 1000
	\begin{axis}[bar shift=-11pt, hide axis]
		% Another option for relative node placement
		% \node [left=11pt of 256.base, anchor=base] {test}; % Custom number above bar for 256
		\node[mynodestyle] (one) at ([xshift=-11pt]axis cs:256,105) {$450$ $(4)$};
		\node[mynodestyle] at ([xshift=-11pt]axis cs:576,105) {$390$ $(4)$};
		\node[mynodestyle] at ([xshift=-11pt]axis cs:1024,83){$240$ $(3)$};
		\node[mynodestyle] at ([xshift=-11pt]axis cs:2025,85){$210$ $(3)$};
		\node[mynodestyle] at ([xshift=-11pt]axis cs:4096,85){$180$ $(3)$};
		\node[mynodestyle] at ([xshift=-11pt]axis cs:9216,105){$220$ $(4)$};
		\node (oneRe) at ([xshift=-11pt]axis cs:9216,15) {$1$};

        \addplot coordinates  {(256,23.8 ) (576,  22.8 ) (1024, 18.3 ) (2025, 20	) (4096, 17.9)  (9216,22.6  )};   
        \addplot+ coordinates {(256,18.3 ) (576,  19.9 ) (1024, 19.8 ) (2025, 22	) (4096, 25.9)  (9216,31.3)}; 
        \addplot+ coordinates {(256,42.2 ) (576,  40.3 ) (1024, 25 )   (2025, 22.8	) (4096, 20.7)  (9216,25.5)};   
        \addplot+ coordinates {(256,23.7 ) (576,  26   ) (1024, 22.8 ) (2025, 23.9	) (4096, 24.1)  (9216,29.6)}; 







    \end{axis}

	% Re = 2000
	\begin{axis}[bar shift=0pt, hide axis]

		\node[rotate=0] at (axis cs:256,8) {\scriptsize\color{red}\ding{55}};
		\node[mynodestyle](576) at (axis cs:576,155) {$610$ $(5)$};
		\node[mynodestyle](1024) at (axis cs:1024,120) {$440$ $(4)$};
		\node[mynodestyle](2025) at (axis cs:2025,123) {$370$ $(4)$};
		\node[mynodestyle](4096) at (axis cs:4096,120) {$310$ $(4)$};
		\node[mynodestyle](9216) at (axis cs:9216,115) {$240$ $(4)$};
		\node at (axis cs:9216,15) {$2$};


        \addplot coordinates  {(256, 0)     (576,32.1) (1024, 25.2) (2025, 25.8) (4096, 24.8)  (9216,24  )};
        \addplot+ coordinates {(256, 0)     (576,26.4) (1024, 23.4) (2025, 28.7) (4096, 31.7)  (9216,34.5)};
        \addplot+ coordinates {(256, 0)     (576,66.4) (1024, 46  ) (2025, 40.7) (4096, 36.1)  (9216,29.4  )};
        \addplot+ coordinates {(256, 0)     (576,30.7) (1024, 26.8) (2025, 28.8) (4096, 29.4)  (9216,29.1)};
	\end{axis}

	% Re = 4000
	\begin{axis}[bar shift=11pt]

		\node[xshift=11pt,rotate=0] at (axis cs:256,8) {\scriptsize\color{red}\ding{55}};
		\node[xshift=11pt,rotate=0] at (axis cs:576,8) {\scriptsize\color{red}\ding{55}};
		\node[xshift=11pt,rotate=0] at (axis cs:1024,8) {\scriptsize\color{red}\ding{55}};
		\node [mynodestyle]at([xshift=11pt]axis cs:2025,178) {$620$ $(5)$};
		\node [mynodestyle]at([xshift=11pt]axis cs:4096,135) {$400$ $(4)$};
		\node [mynodestyle]at([xshift=11pt]axis cs:9216,127) {$340$ $(4)$};
		\node(fourRe) at ([xshift=11pt]axis cs:9216,15) {$4$};

        \addplot+ coordinates { (256, 0) (576, 0) (1024, 0) (2025,33.8) (4096,26.6) (9216,24.4)}; 
        \addplot+ coordinates { (256, 0) (576, 0) (1024, 0) (2025,39)  (4096,31.7)  (9216,35.7)};   
        \addplot+ coordinates { (256, 0) (576, 0) (1024, 0) (2025,72.5) (4096,50)   (9216,41.4)};  
        \addplot+ coordinates { (256, 0) (576, 0) (1024, 0) (2025,34.7) (4096,29.7) (9216,28.5)}; 

    \node[anchor=south,text width=1.8cm] (gmres) at (axis cs:256,170){GMRES its. (Newton its.)};

		\legend{
			Inner solve,
			Coarse solve,
			GMRES,
			Other
		}

	\end{axis}

	\node[rotate=0, text width=1.3cm] (Re) at ([yshift=-30,xshift=15]fourRe){Re ($\times 10^{3}$)};

	% \draw [thin] (gmres) --  (256);
	\draw [thin] (gmres) --  (one);
	% \draw [thin] (gmres) --  (three);

	\draw [thin] (Re) --  (fourRe);

\end{tikzpicture}


==> tikz/strong-scalability-elasticity.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		every axis/.append style={
				ybar stacked,
				width=\textwidth,
				height=0.5\textwidth,
				ylabel={Runtime (seconds)},
				xlabel={Num. subdomains},
				symbolic x coords={72, 144, 288, 576, 1152},
				xtick=data,
				enlarge x limits=0.15,
				legend style={at={(1,1)},anchor=north east},
				axis lines*=left, ymajorgrids, yminorgrids,
				ymin=0,
				% ymax=85,
				ymax=100,
				bar width=8pt,
				minor y tick num=1,
				xticklabel style={rotate=0,xshift=0ex,anchor=north},
				cycle list name=Set2-5,
			},
		% Ensures that bars are plotted full
		every axis plot/.append style={
				fill,
			},
	}
	\tikzstyle{mynodestyle} = [rotate=90, anchor=west]

	% Solver = H
	\begin{axis}[bar shift=11pt, hide axis]
		% Another option for relative node placement
		% \node [left=11pt of 256.base, anchor=base] {test}; % Custom number above bar for 256
		\node[mynodestyle] at ([xshift=11pt]axis cs:72,58) {$65$ $(3)$};
		\node[mynodestyle] (one) at ([xshift=11pt]axis cs:144,27.5) {$62$ $(3)$};
		\node[mynodestyle] at ([xshift=11pt]axis cs:288,13.6){$53$ $(3)$};
		\node[mynodestyle] at ([xshift=11pt]axis cs:576,6.8){$44$ $(3)$};
		\node[mynodestyle] at ([xshift=11pt]axis cs:1152,4.5){$42$ $(3)$};
		\node[mynodestyle](oneRe) at ([xshift=11pt]axis cs:72,1) {H};

		\addplot coordinates {(72,58) (144,27.5) (288,13.6) (576,6.8) (1152,4.5)};
	\end{axis}

	% Solver = A
	\begin{axis}[bar shift=0pt, hide axis]
		% \node[mynodestyle] at (axis cs:72,60) {$100$ $(4)$};
		\node[mynodestyle] at (axis cs:72,80) {$100$ $(4)$};
		\node[mynodestyle](two) at (axis cs:144,34.5) {$97$ $(4)$};
		\node[mynodestyle]at (axis cs:288,17) {$81$ $(4)$};
		\node[mynodestyle]at (axis cs:576,8) {$75$ $(4)$};
		\node[mynodestyle]at (axis cs:1152,5) {$71$ $(4)$};
		\node [mynodestyle]at (axis cs:72,1) {A};

		\addplot+ coordinates {(72,81.2) (144,35.6) (288,16.6) (576,8.6) (1152,5.4)};
	\end{axis}

	% Solver = NKS

	\begin{axis}[bar shift=-11pt]
		%% Overlap = 10
		% \node [mynodestyle] at([xshift=-11pt]axis cs:72,42) {$190$ $(5)$};
		% \node [mynodestyle](three) at([xshift=-11pt]axis cs:144,22.5) {$200$ $(5)$};
		% \node [mynodestyle]at([xshift=-11pt]axis cs:288,11.8) {$170$ $(5)$};
		% \node [mynodestyle]at([xshift=-11pt]axis cs:576,7.3) {$150$ $(5)$};
		% \node [mynodestyle]at([xshift=-11pt]axis cs:1152,5.2) {$135$ $(5)$};
		% \node [mynodestyle]at ([xshift=-11pt]axis cs:72,1) {NKS};
		%
		% \addplot+ coordinates {(72,41.7) (144,22.5) (288,11.8) (576,7.3) (1152,5.2)};


		%% Overlap = 5
		\node [mynodestyle]at([xshift=-11pt]axis cs:72,33) {$162$ $(5)$};
		\node [mynodestyle](three) at([xshift=-11pt]axis cs:144,16) {$159$ $(5)$};
		\node [mynodestyle]at([xshift=-11pt]axis cs:288,8) {$136$ $(5)$};
		\node [mynodestyle]at([xshift=-11pt]axis cs:576,4) {$124$ $(5)$};
		\node [mynodestyle]at([xshift=-11pt]axis cs:1152,3.2) {$108$ $(5)$};
		\node [mynodestyle]at([xshift=-11pt]axis cs:72,1) {NKS};

		\addplot+ coordinates {(72,34) (144,17.1) (288,9.1) (576,5.1) (1152,4.2)};
		\node[text width=1.8cm] (gmres) at (axis cs:144,75){GMRES its. (Newton its.)};

	\end{axis}

	\draw [thin] (gmres) --  (one);
	\draw [thin] (gmres) --  (two);
	\draw [thin] (gmres) --  (three);

\end{tikzpicture}

